Making Sense of AI Limitations: How Individual Perceptions Shape Organizational Readiness for AI Adoption

This study investigates how individuals' perceptions of artificial intelligence (AI) limitations influence organizational readiness for AI adoption. Through semi-structured interviews with seven AI implementation experts, analyzed using the Gioia methodology, the research reveals that organizational readiness emerges through dynamic interactions between individual sensemaking, social learning, and formal integration processes. The findings demonstrate that hands-on experience with AI limitations leads to more realistic expectations and increased trust, mainly when supported by peer networks and champion systems. Organizations that successfully translate these individual and collective insights into formal governance structures achieve more sustainable AI adoption. The study advances theory by showing how organizational readiness for AI adoption evolves through continuous cycles of individual understanding, social learning, and organizational adaptation. These insights suggest that organizations should approach AI adoption not as a one-time implementation but as an ongoing strategic learning process that balances innovation with practical constraints. The research contributes to organizational readiness theory and practice by illuminating how micro-level perceptions and experiences shape macro-level adoption outcomes.

==> (inline-0) <==
\begin{longtable}
{|l|>{\raggedright\arraybackslash}p{100pt}|>{\raggedright\arraybackslash}p{290pt}|}\hline
\textbf{Identifier}&	\textbf{Code}&	\textbf{Representative Quotes}\\ \hline

i\_1   & dual role as internal solution   provider and employee support                      & "{[}...{]} we developed AI   solutions for {[}pseudonymized entity{]} itself {[}...{]} we support {[}pseudonymized   entity{]} employees"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline 
i\_2   & informal nature of AI adoption   initiatives                                        & "{[}...{]} more like breakfast.   When when {[}pseudonymized entity{]}" , "we talked about this not like   in a serious context, but, like, in, like, a marching environment with, like,   a coffee in our hand"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_3   & structuring as both support team   and production factory                           & "{[}...{]} as our team is like AI   team and AI factory team"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_4   & prioritizing upskilling before   tool deployment                                    & "{[}...{]} first, by upscaling   them about what AI tools do we have"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_5   & mix of vendor and internally developed   AI tools                                   & "{[}...{]} we have copilot   Microsoft Co pilot we have another tool that developed by {[}pseudonymized   entity{]} Global" , "What they have created so far is just an   internal instance of chat of Azure open AI {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_6   & adapting public AI tools for   compliance requirements                              & "{[}...{]} it's called Chat   {[}pseudonymized entity{]}, which is actually ChatGPT, but more like compliance   outside"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_7   & establishing private cloud   partnerships for security                              & "{[}...{]} we have kind of   agreement with with Azure to have kind of private clouds solution"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_8   & domain-specific AI tools for   specialized functions                                & "{[}...{]} another part on which   called Harvey which is a large language model for legal" , "Lack of   domain-specific AI adaptation leads to failure" , "Environmental   matching guides AI adoption" , "Specialization multiplies AI   productivity gains"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_9   & formalizing AI education through   academy structure                                & "{[}...{]} we run this, what we   call AI Academy" , "Education adapting to AI usage patterns"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_10  & creating internal data science   capabilities                                       & "{[}...{]} upscaling programme   for citizen data scientist"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_11  & progressive learning path from   basics to advanced                                 & "{[}...{]} starting from basics   to machine learning, then to our large language model, then to prompting   techniques" , "Self-learning prompt engineering techniques"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_12  & keeping technical training   accessible                                             & "{[}...{]} course is not that   technical"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_13  & focusing on conceptual   understanding                                              & "{[}...{]} the content is more   like an abstract" , "You also have to learn not just how to use   them but also why are they {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_14  & understanding AI capabilities and   limitations                                     & "{[}...{]} help our colleagues   first understand limitation of AI use cases" , "{[}...{]} what is   hallucination when it comes to LM?" , "to really grasp the   limitations is is a whole other step" , "Requiring hands-on   experience for limitation understanding" , "Learning limitations   through prototyping" , "Discovering limitations through actual   testing" , "Needing direct interaction beyond theoretical   knowledge" , "Understanding limitations as separate learning   phase" , "Learning limitations through direct experimentation"   , "Trial and error reveals underlying AI biases" , "Direct   failure experiences breed AI skepticism" , "Domain-specific trust   through experimentation" , "Negative experiences lead to sweeping   dismissals" , "Limitation knowledge improves efficiency" , "Limitations   guide specific applications" , "Learning from industry   failures" , "Short-term memory of AI limitations" ,   "{[}...{]} getting a bit of a feeling of how it works and what it can do and   what it can’t do" , "{[}...{]} familiarity builds predictability expectations"   , "{[}...{]} repeated use creates output expectations" , "{[}...{]}   failed attempts improve mental models" , "{[}...{]} experience leads to   belief updating" , "Being blind to potential limitations" ,   "Learning limitations through hallucination experiences" ,   "Developing deep limitation awareness through technical knowledge"   , "Using limitation knowledge to filter use cases" ,   "Improving risk assessment through limitation knowledge" \\ \hline
i\_15  & breaking down AI capabilities into   specific use cases                             & "{[}...{]} what is in OCR? What   is the data extraction? What is the translation? What is summarization?"   , "{[}...{]} which use cases are relevant to them and what they should try   out" , "{[}...{]} I think actually the most useful support structure   companies are providing are direct specific business use cases"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_16  & managing expectations during   introduction                                         & "{[}...{]} not because we want to   build them an experts" , "{[}...{]} help our colleagues first   understand limitation of AI use cases" , "{[}...{]} expectation   management part of it {[}...{]} when we introducing the tool to them" ,   "{[}...{]} realistic expectations for skill development" ,   "Unrealistic expectations waste resources" , "Developing   unrealistic expectations after ChatGPT" , "Moving from overconfidence   to disappointment" , "Building applications while managing   stakeholder expectations simultaneously" , "Stakeholder   misunderstanding project completion status"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_17  & establishing shared vocabulary for   AI discussions                                 & "{[}...{]} when we are trying to   communicate in you tool then we have kind of common language" ,   "Translating technical knowledge"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_18  & building technical literacy   without technical expertise                           & "{[}...{]} they can understand   what we say right solution when we say fine tuning"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_19  & leveraging business-side   perspective                                              & "{[}...{]} they are more like   attached to business services"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_20  & enabling business-driven AI   ideation                                              & "{[}...{]} they cannot come to us   with ideas like, yeah, I have this idea to to be solved with AI" ,   "{[}...{]} start from business needs not AI capabilities"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_21  & factory model for converting ideas   to products                                    & "{[}...{]} we can as a factory   here we can take it and build product out of it, of course, if it's   feasible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_22  & tool-specific champion approach                                                     & "{[}...{]} Champions for each   tool"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_23  & identifying AI-knowledgeable   employees                                            & "{[}...{]} individuals within the   firm that first has some understanding of AI"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_24  & selecting champions from business   units                                           & "{[}...{]} they are coming from   from the business"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_25  & valuing technological openness                                                      & "{[}...{]} open to explore or   test new technologies"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_26  & avoiding change-resistant   individuals as champions                                & "{[}...{]} not really that manual   or don't like to test any technology or don't like to change"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_27  & tool-specific experimentation   process                                             & "{[}...{]} for example, for a   specific tool like copilot start experiment with copilot" ,   "Organizations build internal capabilities through testing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_28  & systematic capability assessment                                                    & "{[}...{]} check its credilities   try and check where where it works, where it doesn't work" ,   "Technical backgrounds drive quantitative capability assessment" ,   "Technical orientation creates demand for quantitative analysis"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_29  & peer-based experience sharing                                                       & "{[}...{]} these champions start   to communicate that experience to their peers" , "{[}...{]} much better   than we like as a tech technical people to to communicate that to them"   , "{[}...{]} colleague will start to see you that you are using chat {[}...{]}   then you start to to feel that I need that too" , "{[}...{]} join   groups to exchange themselves and try to prototype" , "{[}...{]} create   groups to exchange knowledge" , "{[}...{]} the best way of expanding   your tool or having more people to use. This is really the mouth to   mouth" , "Non-technical knowledge spreads through informal   channels" , "Social pressure drives adoption" , "FOMO   influences adoption" , "Peer pressure against automation" ,   "Collective learning through reporting" , "Sharing AI best   practices" , "{[}...{]} understanding improves through peer interaction   and experimentation" , "{[}...{]} trust builds through peer experience   sharing" , "{[}...{]} informal network narratives shape organizational   readiness" , "Encouraging solution discussions" ,   "Enabling informal knowledge sharing through office presence" , "Struggling   with remote knowledge sharing" , "Motivating learning through   sharing requirements" , "Trust-based solution propagation through   colleagues" , "Colleague recommendations driving solution   adoption"                                                                                                                                                                                                    \\ \hline
i\_30  & client-specific champion   identification                                           & "{[}...{]} for each customer   client we have people who are actually interested to test it or try it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_31  & operating under regulatory   constraints                                            & "{[}...{]} {[}pseudonymized entity{]}   is very highly regulated company" , "{[}...{]} works with topics like   tax, legal audit and financial services" , "Institutional AI use   policies emerging" , "Privacy concerns in sensitive   industries" , "{[}...{]} European organizations prioritize policy   documentation" , "{[}...{]} Organizations implement restrictive   policies and controlled testing" , "{[}...{]} Organizations begin with   comprehensive policy creation" , "{[}...{]} Early policies reflect   superficial understanding" , "{[}...{]} Restrictive policies impede   adoption" , "Implementing blanket AI prohibitions" ,   "Preventing learning through usage restrictions" , "Choosing   prohibition over training investment" , "Defaulting to bans before   evaluation" , "Implementing and reinforcing AI policies" ,   "Installing technical blocks" , "Enforcing usage restrictions   with penalties" , "Monitoring frequently changing regulatory   landscape" , "Prioritizing between regulation types and   timeframes" , "Data safety through usage and transmission   transparency" , "Prioritizing data and prompt security" ,   "Ethics approval accelerating implementation"                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_32  & handling sensitive business   domains                                               & "{[}...{]} works with topics like   tax, legal audit and financial services"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_33  & maintaining human oversight   requirements                                          & "{[}...{]} having human   uncontrolled human in the loop is is very important" , "Fearing   unchecked AI output usage" , "Maintaining human-centered decision   making" , "Maintaining human oversight for critical decisions"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_34  & systematic feedback collection                                                      & "{[}...{]} we try to have   mechanism where we can collect user's feedback", "{[}...{]} if we have   to go about like models that we train or fine tune, we use this feedback to   further train the model", "{[}...{]} if it is like a chat   {[}pseudonymized entity{]} or rack solution then we just collect this feedback as   a ticket"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_35  & preserving user autonomy                                                            & "{[}...{]} have them kind of to   feel that they are not losing their agency"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_36  & involving users in development   decisions                                          & "{[}...{]} they are involved into   development of the tool and also involved into the the decision"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_37  & starting with tool background   education                                           & "{[}...{]} they developed first   but I think a bit of background first about yeah the tool"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_38  & hands-on learning approach                                                          & "{[}...{]} by experimenting with   the tool or the product or the service itself" , "direct experience   is crucial" , "formal training with practical component" ,   "you have to experience it hands-on" , "user testing and   prototyping to learn limitations" , "once you start using it and do   one prompt, you learn by doing" , "Hands-on experience demonstrates   value generation" , "Initial experimentation reveals deeper   potential" , "Hands-on validation reduces adoption risk" ,   "New models reset experimentation cycle" , "Experimentation   reveals belief systems" , "{[}...{]} direct interaction leads to more   nuanced understanding" , "{[}...{]} experimentation leads to realistic   understanding"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_39  & maintaining ongoing communication   channels                                        & "{[}...{]} they need to be always   kind of communication channel or communication looks between us"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_40  & avoiding large-scale immediate   deployment                                         & "{[}...{]} we don't recommend to   {[}pseudonymized entity{]} or to clients to buy all of a sudden 100 or 1000   licences at once"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_41  & risk of widespread tool   abandonment                                               & "{[}...{]} burn the whole product   because you might find one two person using it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_42  & understanding prevents user   frustration                                           & "{[}...{]} they don't understand   it, they don't understand how to use it. Maybe they will get frustrated"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_43  & considering cost-utilization ratio                                                  & "{[}...{]} high cost for   companies to buy all of that and not utilise it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_44  & partnership for value assessment                                                    & "{[}...{]} we did this together   with Microsoft, like value discovery"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_45  & multi-tool usage assessment                                                         & "{[}...{]} we have asked users   like following different copilot applications"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_46  & focusing on time savings metrics                                                    & "{[}...{]} how much time they are   saving" , "quantifying productivity gains" , "Time   savings offset by debugging needs" , "Natural tendency toward   efficiency"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_47  & quantifying productivity gains                                                      & "{[}...{]} one client we found   that they are saving around like one working a day"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_48  & questioning productivity   implications                                             & "{[}...{]} what is next? Because   what we would do is is to working days"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_49  & emphasizing direct tool experience                                                  & "{[}...{]} mostly direct   experience {[}...{]} direct experience, my testing, the tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_50  & early capability education                                                          & "{[}...{]} helping them person   understand the capability of the tool at the start"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_51  & avoiding tool dumping                                                               & "{[}...{]} not just like just you   have a tool now. Please use it" , "{[}...{]} if they just have access   to it {[}...{]} very hard for people for the most of people to to make any sense   or any use of of just access"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_52  & creating user-tool interfaces                                                       & "{[}...{]} build an interface   between users and the toolbar"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_53  & tool functionality education                                                        & "{[}...{]} explain them how the   tool works"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_54  & supported testing process                                                           & "{[}...{]} helping users test the   tool itself"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_55  & structured prompt guidance                                                          & "{[}...{]} not just like specialised   come to LM or Gbts just not to throw any prompts" , "{[}...{]} give   them kind of prompt template that they can use to experiment with" ,   "Planning prompt engineering training programs" , "Ineffective   prompt writing hindering problem solving" , "Prompt inconsistency   as common problem across companies"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_56  & building initial tool trust                                                         & "{[}...{]} build this first trust   with the tool itself" , "{[}...{]} can do some good, good stuff" ,   "Domain success builds specific trust" , "Historical   improvements build future trust" , "Successful experiences drive   increased AI adoption" , "{[}...{]} trust builds through peer   experience sharing" , "{[}...{]} Both positive and negative experiences   can build trust" , "Building trust through knowledge   development" , "Experience-based development of consistency   trust"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_57  & encouraging user feedback                                                           & "{[}...{]} letting them give a   feedback"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_58  & differentiating AI from   conventional tools                                        & "{[}...{]} when we are   communicating a new AI solution {[}...{]} mention that now it's something   different from other tools" , "Explaining AI differences to justify   usefulness"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_59  & explaining AI unpredictability                                                      & "{[}...{]} not like conventional   software system that whenever you click the same button you get all of the   same answer" , "{[}...{]} there's also uncertainty, there's also like   {[}...{]} deterministic outputs" , "{[}...{]} at the beginning it was a bit   difficult and challenging for users" , "Dealing with AI   unpredictability"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_60  & shift in user understanding                                                         & "{[}...{]} this is now changing.   So they started to understand that AI is not {[}...{]} automation tool"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_61  & conceptualizing AI as intern not   automation                                       & "{[}...{]} it's like an intern in   the company {[}...{]} not that's not the automation tool" , "{[}...{]} had   a thinking process outside and it might fail" , "{[}...{]} you need to   be in control" , "{[}...{]} you need to know how can I get benefit out   of this tool" , "{[}...{]} like again like an internal person in the   company. You need to know how to build this person" , "Teaching AI   requires treating it like an intern" , "AI needs human experience   transfer" , "Anthropomorphic AI assessment" , "Increasing   anthropomorphization with AI advancement" , "Recognition of need   for AI augmentation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_62  & product-specific governance   committees                                            & "{[}...{]} we have kind of   operating committee we can we call for each product each tool" ,   "Multiple commission approvals needed before release"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_63  & distinguishing tool vs usage   failures                                             & "{[}...{]} check whether actually   it's a failure of the tool itself or actually failure of because they didn't   use it properly"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_64  & multiple knowledge sharing   networks                                               & "{[}...{]} many knowledge   communities or knowledge sharing communities" , "{[}...{]}   domain-specific AI communities" , "{[}...{]} community I would say of   experts not AI experts here more like from from the core business" ,   "{[}...{]} multiple knowledge sharing networks" , "{[}...{]} I see a   lot of {[}...{]} informal alliances structures networks whatever forming" ,   "{[}...{]} spontaneous formation of AI knowledge networks" ,   "{[}...{]} capabilities and capacity spread across departments that somehow   have to communicate" , "Cross-departmental knowledge sharing   emerges" , "Varying by knowledge sharing culture" ,   "Creating presentation opportunities" , "Encouraging external   knowledge sharing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_65  & domain-specific AI communities                                                      & "{[}...{]} AI in tax or AI for   tax, AI for others, they are for assurance, AI for knowledge management"   , "{[}...{]} organizational subcultures develop around AI"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_66  & business expert communities                                                         & "{[}...{]} community I would say   of experts not AI experts here more like from from the core business"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_67  & practical AI experience emphasis                                                    & "{[}...{]} has experience in   using AI tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_68  & network vs hierarchical structure                                                   & "{[}...{]} we see is more like a   network of firms. So it's not like hierarchical firm"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_69  & tool duplication challenges                                                         & "{[}...{]} you would see a lot of   duplication or replication of the same tool or the same concept across the   network"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_70  & solution proliferation                                                              & "{[}...{]} hundreds of right   solutions"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_71  & tool consolidation efforts                                                          & "{[}...{]} combining or   recommending merging some of the tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_72  & ongoing expert mixing                                                               & "{[}...{]} continuous mixing of   experts in in like different projects"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_73  & project-based knowledge sharing                                                     & "{[}...{]} project based would be   one-on-one of it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_74  & cross-functional regulatory work                                                    & "{[}...{]} worked with legal on   the EU AI Act"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_75  & combining technical and legal   expertise                                           & "{[}...{]} kind of technical   expert to use legal basically expertise together"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_76  & bi-directional expertise exchange                                                   & "{[}...{]} gained knowledge from   them about the act {[}...{]} knowledge from us about the mitigation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_77  & leadership setting AI strategy                                                      & "{[}...{]} leadership actually   playing {[}...{]} in putting we these new strategies" , "External   expertise guides management" , "Management struggles with AI   prioritization" , "Executive interest driving innovation focus over   specific technologies" , "Leadership providing innovation   infrastructure"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_78  & strategic pivots for emerging tech                                                  & "{[}...{]} pivoting our strategy   {[}...{]} whenever there's an emerging technology" , "Shifting focus in   AI technologies" , "Technology cycles may repeat" ,   "Changing strategy in AI solution providers" , "Shifting   product focus to AI agent capabilities" , "Team-driven technology   pivot based on potential" , "Rapid team adaptation to new   technology focus"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_79  & recognizing internal disruption                                                     & "{[}...{]} shows first of all   that it is disrupting our own line of services"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_80  & multi-faceted strategic response                                                    & "{[}...{]} build a strategy   around it, to upskill its people, or building maybe build assets"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_81  & service delivery improvement focus                                                  & "{[}...{]} enable our people to   be and deliver better services"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_82  & enabling knowledge sharing                                                          & "{[}...{]} enable knowledge   management, positive knowledge sharing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_83  & cross-product expertise mixing                                                      & "{[}...{]} mixing expertise in   different products"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_84  & expanding AI expertise reach                                                        & "{[}...{]} try to bring like AI   expert for all the projects, even if not AI really related"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_85  & identifying AI solution   opportunities                                             & "{[}...{]} maybe can be solved in   the area" , "Stakeholders identifying simple but tedious problems   for AI solutions" , "Identifying tedious processes as AI   opportunities"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_86  & top-down education approach                                                         & "{[}...{]} we always start with   actually upscaling our education from from the top management level" ,   "Top-down knowledge distribution preferred" , "Companies   attempt top-down AI introduction" , "Top-down AI introduction   through tool provision"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_87  & cascading AI adoption                                                               & "{[}...{]} partners, directors to   start using AI and then communicate to to their employees" ,   "Bottom-up adoption pattern" , "Individual usage drives   organizational adaptation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_88  & client interest driving adoption                                                    & "{[}...{]} clients are asking   about it {[}...{]} want to know what's what AI can do" , "Industry   adoption creates pressure"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_89  & client questions spurring   expertise                                               & "{[}...{]} drive our experts to   think about these questions"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_90  & governance preventing pilot   proliferation                                         & "{[}...{]} if you don't have a   good proper governance then you might get a lot of pilots or Pocs"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_91  & avoiding skillless implementation                                                   & "{[}...{]} without any skill or   without any product"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_92  & identifying signs of failed   adoption                                              & "{[}...{]} failed adoption {[}...{]}   if you ever don't know like 1000 pilots or agents in the company, but none of   them is in use or in production"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_93  & distinguishing innovation from   adoption                                           & "{[}...{]} very innovative but   they are not actually {[}...{]} adopting AI" , "just like you are   playing with AI" , "Avoiding AI experimentation without   purpose" , "Pursuing AI without clear benefits" , "Making   superficial AI implementations"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_94  & avoiding AI experimentation   without purpose                                       & "{[}...{]} just like you are   playing with AI" , "Questioning AI necessity when benefits   unclear"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_95  & structured innovation governance                                                    & "{[}...{]} governance framework   {[}...{]} which means {[}...{]} innovation process from idea" , "{[}...{]}   having more governance lead actually to more adoption" , "{[}...{]}   leading to killing many ideas" , "{[}...{]} failed {[}...{]} passing {[}...{]}   the business case evaluation or the risk evaluation" , "Policies   can stifle organic innovation" , "Formalization can harm organic   collaboration"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_96  & dual evaluation: business case and   risk                                           & "{[}...{]} evaluating the   business case of that idea and then evaluating the risk" , "Fear of   investment failure inhibits adoption" , "Case studies improve risk   assessment" , "Nuanced understanding enables detailed risk assessment"   , "Subculture influence shapes risk assessment" , "Basing AI   adoption on profit potential"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_97  & AI skills as job requirement                                                        & "{[}...{]} AI will not replace   jobs, but we replace people that are not using AI" , "Job security   fears" , "Need for job security guarantees" , "Fear of   job automation and skill obsolescence slows adoption" , "Worrying   about AI job displacement"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_98  & scale of service operations                                                         & "{[}...{]} organisation is   running {[}...{]} thousands and 100 services or task"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_99  & automation vs augmentation   expectations                                           & "{[}...{]} expectation how AI is   automating or augmented augmenting this task" , "Mixed impact of   automation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_100 & individual expectation management                                                   & "{[}...{]} individually {[}...{]}   expectation management is important"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_101 & connecting expertise to business   needs                                            & "{[}...{]} upscaling is important   then connecting expert that or like business need to AI"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_102 & parallel individual-organizational   patterns                                       & "{[}...{]} same from my   experience to the whole organisation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_103 & focusing on daily work upskilling                                                   & "{[}...{]} focus on their their   daily tasks, their daily work being upskilled"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_104 & automation potential evaluation                                                     & "{[}...{]} evaluate what does can   be automated by AI"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_105 & adaptation strategy development                                                     & "{[}...{]} how can they not cope   with that"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_106 & Shifting from internal AI projects   to external consulting role                    & "{[}...{]} I basically have   experiences for multiple companies {[}...{]} where I was just a consultant and   helped to basically try to build up this Gen AI knowledge"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_107 & Moving from knowledge building to   practical capability development                & "{[}...{]} try to build up this   Gen AI knowledge and also develop small prototypes {[}...{]} try to build up your   internal capabilities"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_108 & Taking possibilities to decision   makers                                           & "{[}...{]} make the the   responsible people aware of the possibilities that are out there"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_109 & People’s roles and tech optimism   shaping information seeking                      & "{[}...{]} this comes down to how   people inform themselves, and this differs {[}...{]} between yeah, the role and   also the yeah, tech optimism a person has"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_110 & Getting insights even from   supposedly innovative teams                            & "{[}...{]} spoken to startup   founders that could give me insights in in their team {[}...{]} even in   startups"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_111 & Staying passive consumers of AI news                                                & "{[}...{]} Some people might be   just {[}...{]} might even not use for example Gen AI tools at all and just get   news from the web"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_112 & Having no practical understanding   of capabilities                                 & "{[}...{]} they basically don't   have a clue how to use it and also what the limitations are"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_113 & Using only publicly available AI   tools                                            & "{[}...{]} middle group {[}...{]}   people that somehow use all the customer facing tools or some customer facing   tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_114 & Lacking advanced usage knowledge   despite regular use                              & "{[}...{]} They might know that   it exists and are using it, but they don't really know how. All the tricks   and hacks"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_115 & Missing efficiency optimization in   tool use                                       & "{[}...{]} don't really know how   to efficiently are really make use of it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_116 & Actively seeking out AI   information                                               & "{[}...{]} power users {[}...{]} that   really actively inform themselves"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_117 & Constantly searching for new   developments                                         & "{[}...{]} try to look into what   they can find, what's the newest thing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_118 & Having few power users even in innovative   contexts                                & "{[}...{]} small subset of real   power users, even in the startup bubble, which is innovative"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_119 & Finding even fewer power users in   traditional companies                           & "{[}...{]} So you could only   guess in rather conservative corporates. This number is even less"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_120 & Tech workers staying uninformed   about AI                                          & "{[}...{]} in a rather   conservative bigger corporation {[}...{]} I tea people, software developers, but   still even them did not really inform themselves"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_121 & Missing emerging AI developments                                                    & "{[}...{]} about new movements or   new topics coming up in the field of AI Gen AI"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_122 & Not understanding limitations due   to capability ignorance                         & "{[}...{]} they also didn't have   a clue about the limitations because they didn't know what actually was   possible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_123 & Expressing surprise at tech worker   ignorance                                      & "{[}...{]} which was surprising   to myself"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_124 & Seeing immediate reaction to   direct experience                                    & "{[}...{]} you could really put   us or see a spark in their faces"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_125 & Demonstrating possibilities   creates excitement                                    & "{[}...{]} when you show them   what can be done"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_126 & Including executives in hands-on   learning                                         & "{[}...{]} even for the C level   executives"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_127 & Facing overwhelming variety of use   cases                                          & "{[}...{]} There's so much going   on in different branches and different industries, different use cases"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_128 & Sharing knowledge within industry   groups                                          & "{[}...{]} really important to   also exchange themselves among startups in their industry"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_129 & Struggling to track developments   despite positive attitude                        & "{[}...{]} even though they were   really yeah technology positive it's hard to keep up with the   developments"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_130 & Connecting AI to daily work   activities                                            & "{[}...{]} experiment and test   out use cases that are close to what you are doing in your daily life"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_131 & Moving from novelty to practical   utility                                          & "{[}...{]} see utility in, in   what this could mean for their daily life, not just be like a nice thing to   play around"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_132 & Feeling pressure from public   competitor success                                   & "{[}...{]} There's strong   influence because if you see your competitors having some use cases in place   publicly"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_133 & Falling behind in prototyping   efforts                                             & "{[}...{]} means they have played   around with it beforehand and you don't even have any prototype"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_134 & Experiencing competitive stress                                                     & "{[}...{]} then it creates   stress"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_135 & Getting questioned about AI   initiatives                                           & "{[}...{]} Hey, what are you   doing in the regard of AI? Hey, we've seen competitor X doing this"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_136 & Facing pressure to show AI roadmap                                                  & "{[}...{]} How do you plan to   utilise it? What are the processes that you can do"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_137 & Receiving pressure from multiple   stakeholders                                     & "{[}...{]} a lot of different   stakeholders that bring stress"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_138 & Struggling with efficient and   sustainable implementation                          & "{[}...{]} issue that they're   facing is how to make use of it efficiently for their own organisation, also   sustainably"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_139 & Experiencing competition as   pressure rather than inspiration                      & "{[}...{]} one component of   distress is is competition {[}...{]} rather a push"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_140 & Getting pushed by external   stakeholders                                           & "{[}...{]} if someone is doing   something cool, it's pushed to a lot of other people because of advisors or   investors"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_141 & Missing internal motivation for AI   adoption                                       & "{[}...{]} rather than companies   pulling OK, looking for good use cases"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_142 & Hitting perceived technical   limitations                                           & "{[}...{]} Once I ran into an   error in developing something and I'm like, OK, this is not possible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_143 & Having limitations proven wrong by   others                                         & "{[}...{]} someone showed me a   prototype and was like, no, I made this. This is exactly what I couldn't do   before"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_144 & Finding development pace   surprising even for experts                              & "{[}...{]} pace of the   development of those tools is surprising even to {[}...{]} used to this rather   fast pace"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_145 & Seeing generational gap in   understanding                                          & "{[}...{]} cannot imagine how it   is for like people that are older or yeah stem from times where the digital   age was not there"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_146 & Creating department   representatives                                               & "{[}...{]} role of so-called   black belts {[}...{]} pick people that represent best case every department or   every team"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_147 & Having voluntary knowledge sharing                                                  & "{[}...{]} volunteer to be   representative of using AI tools and to share knowledge"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_148 & Communicating tool limitations                                                      & "{[}...{]} share limitations of   it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_149 & Building internal ambassador   network                                              & "{[}...{]} make them the   ambassadors within your company to spread it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_150 & Creating common knowledge   foundation                                              & "{[}...{]} train let's say 10 or   20 or 30 people at once that you can have a common knowledge base"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_151 & Setting up voluntary innovation   labs                                              & "{[}...{]} voluntary venture labs   kind of for Jenny I labs, where people that are just interested can show   up"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_152 & Regular sharing of AI usage   examples                                              & "{[}...{]} Please everyone in   this two-month circle tell us how are you using it and send us a   picture"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_153 & Recognizing successful AI   implementation                                          & "{[}...{]} person who's using it   best is gets an achievement"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_154 & Getting CEO commitment to AI                                                        & "{[}...{]} CEO would go and we as   an organisation we see the potential of of this tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_155 & Building interest from scratch                                                      & "{[}...{]} naturally try to root   out this interest for the topic where there was no interest before"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_156 & Traditional AI experts resisting   new tools                                        & "{[}...{]} tech guy that has   worked with all of like decision trees or neural networks {[}...{]} is reluctant   to use geniard tools"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_157 & Business users adopting faster   than tech experts                                  & "{[}...{]} He's using those tools   way more than his technical Co founder"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_158 & Allowing different adoption speeds                                                  & "{[}...{]} They didn't solve the   situation {[}...{]} everyone can can work in their own ways"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_159 & Maintaining positive messaging   about AI                                           & "{[}...{]} Try to have a positive   note on topics as sea level as Department manager"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_160 & Demonstrating AI value   individually                                               & "{[}...{]} do it as an individual   level to show them basically"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_161 & Following peer behavior patterns                                                    & "{[}...{]} You are what your   peers are {[}...{]} you reflect what your peers are and do"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_162 & Creating departmental echo   chambers                                               & "{[}...{]} echo chambers {[}...{]} in   in an organisation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_163 & Staying isolated from external   influence                                          & "{[}...{]} nothing external   coming inside. They're doing what they're doing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_164 & Finding connected groups easier to   influence                                      & "{[}...{]} Easy to bring this   message {[}...{]} to like very interconnected echo chambers"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_165 & Struggling to reach isolated   groups                                               & "{[}...{]} rather hard to bring   it to the ones where there's not much exchange going on"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_166 & Valuing opinion changes highly                                                      & "{[}...{]} Every employee {[}...{]}   that switches an opinion is maybe more important"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_167 & Focusing on leadership   communication                                              & "{[}...{]} Leadership is in I   would say it's it's really a lot about communication"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_168 & Preferring inspiration over force                                                   & "{[}...{]} Leadership should be   inspiring and not {[}...{]} punishment or like have deadlines"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_169 & Leading by example                                                                  & "{[}...{]} being a role model as   well which is important"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_170 & Showing not just telling                                                            & "{[}...{]} demonstrate also the   things that you preach"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_171 & Breaking age-related tech   stereotypes                                             & "{[}...{]} known to be rather old   and not that tech invested, but then all of a sudden you're really,   positively speaking about this technology"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_172 & Demonstrating personal AI   engagement                                              & "{[}...{]} Showcasing in front of   a town hall a demonstration yourself"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_173 & Moving from knowledge to   experimentation                                          & "{[}...{]} One thing is knowing   about what it can do {[}...{]} Then it's about this spirit of experimenting"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_174 & Starting with knowledge building                                                    & "{[}...{]} The first stop step is   like gaining knowledge and activating people"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_175 & Growing comfort through experience                                                  & "{[}...{]} assess it as less   risky if they have experience with it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_176 & Learning real costs through   failure                                               & "{[}...{]} maybe because they've   seen OK, this fails and it's more expensive than we thought"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_177 & Creating dedicated AI teams                                                         & "{[}...{]} sourced the three   people that were the most affiliated with AI developments into a special task   force" , "Creating specialized teams in response to AI hype"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_178 & Coordinating across departments                                                     & "{[}...{]} act as yeah, the   office that cheques in with all the departments"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_179 & Valuing practical experience                                                        & "{[}...{]} people that have   experience on their own of the daily doing of this line tasks"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_180 & Leveraging existing networks                                                        & "{[}...{]} known within the   company that have a network beforehand"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_181 & Resisting process changes                                                           & "{[}...{]} not innovative {[}...{]}   not a lot of process change changes"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_182 & Changing research methodologies                                                     & "{[}...{]} try to develop new   processes on how to do like literature {[}...{]} scientific research"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_183 & Formalizing efficient processes                                                     & "{[}...{]} make a real process   out of it and tell others {[}...{]} use this process as it's time efficient"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_184 & Distinguishing personal from   organizational use                                   & "{[}...{]} use cases on a   personal level are {[}...{]} different to the ones in an organisational   level"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_185 & Embracing change mindset                                                            & "{[}...{]} growth mindset of   trying new things, of changing the way what you're doing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_186 & Setting higher organizational   standards                                           & "{[}...{]} Different requirements   in term of what comes out output different requirements on on accuracy   levels"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_187 & Needing technical infrastructure                                                    & "{[}...{]} Requirement of   capabilities in terms of tech {[}...{]} would be super detrimental for this   organisational AI readiness"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_188 & Cross-industry AI implementation   experience revealing different adoption patterns & "{[}...{]} I've done quite a   variety of implementation projects in a number of industries"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_189 & Evolution from basic AI   applications to specialized technical solutions           & "{[}...{]} build a search tool   {[}...{]} that involves the part of the vector database and similarity   search"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_190 & Confronting reality of workflow   integration challenges after initial excitement   & "{[}...{]} they were like, OK,   this is great, but now I want to integrate this in my flow everyday flow of   information. How do I do that?"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_191 & Discovery of hidden data preparation   requirements                                 & "{[}...{]} you need a lot of   preprocessing and a lot of data curation before you can actually use these   pipelines"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_192 & Shift from AI-centric thinking to   understanding broader implementation challenges & "{[}...{]} Companies and people   think it's way easier and they're just worried about the AI part, but there's   a lot behind that"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_193 & Uncovering cascading changes   needed in existing systems                           & "{[}...{]} maybe they need   anonymized data {[}...{]} how do you get this anonymized data is a whole new process"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_194 & Recognition of necessary   modifications to existing automation                     & "{[}...{]} they already have   automated systems, which they have to change to fulfil this"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_195 & Initial phase of viewing AI as   universal solution                                 & "{[}...{]} Before they start   diving deep into AI {[}...{]} think AI can solve all my problems"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_196 & Understanding specific technical   constraints through practice                     & "{[}...{]} AI is not made to just   make write a whole book at once, because it doesn't have that length token"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_197 & Discovery that integration   complexity exceeds AI implementation                   & "{[}...{]} implementing that into   their systems {[}...{]} is where all a lot of work lies"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_198 & Realization of AI as minor   component in larger system                             & "{[}...{]} it's a very small   piece in a whole system"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_199 & Management's initial   overenthusiasm about AI potential                            & "{[}...{]} managers were very   much like very excited. First of all"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_200 & End-user skepticism contrasting   with management enthusiasm                        & "{[}...{]} The people that have   to work with it {[}...{]} were a bit more sceptical"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_201 & Resistance to changing established   work practices                                 & "{[}...{]} we've always done   things a certain way. Why do we have to go change that around"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_202 & Gap in technical understanding   even among IT professionals                        & "{[}...{]} Most technical persons   also don't really know if we'd start talking about vector databases"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_203 & Media tends to overhype or distort   AI                                             & "the general tendency of   general media is either you know overhyping or or distorting the view" ,   "Reliance on reputable sources for AI understanding" , "Media   coverage provides superficial understanding" , "Seeing only   positive social media examples" , "Building false confidence from   positive examples"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_204 & Shift from cautious approach to   competitive pressure driving adoption             & "{[}...{]} now their position now   is a bit like oh damn {[}...{]} if we don't start doing something about it, our   competitors will"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_205 & Different stakeholder groups   having distinct concerns                             & "{[}...{]} if you ask the   technical people, they might be sceptical for different reasons such as   security"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_206 & Recognition of need for expert   guidance                                           & "{[}...{]} until you don't have,   let's say, an AI expert on boards {[}...{]} you don't really get guidance"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_207 & Gap between initial vision and   implementation reality                             & "{[}...{]} they start with this   idea {[}...{]} and they realise it's not as easy or as good as they thought"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_208 & Disappointment followed by realistic   understanding                                & "{[}...{]} they are disappointed,   but they also realise it's just really hard to attain"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_209 & Post-purchase rationalization of   AI solutions                                     & "{[}...{]} even if the app is not   performing {[}...{]} people that buy it tend to basically be extremely   happy"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_210 & Separation of innovation from core   operations                                     & "{[}...{]} they have a different   branch that manages innovation {[}...{]} without influencing the rest of the   company"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_211 & Need for tool access to enable   experimentation                                    & "{[}...{]} if you don't give any   of your workers access to {[}...{]} AI tools {[}...{]} you can't complain that no one   is testing out"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_212 & Evolution of cross-functional   collaboration                                       & "{[}...{]} when really the   managing one of the managers sits with the doctors {[}...{]} and just develops   this idea"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_213 & Balancing competing stakeholder   perspectives                                      & "{[}...{]} you get the side of   the manager {[}...{]} and the psychologist, which is more realistic" ,   "Non-technical factors as main implementation bottlenecks" ,   "Complex stakeholder management slowing progress" , "Power   dynamics creating implementation friction"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_214 & Sustained cross-functional   engagement enabling practical adoption                 & "{[}...{]} the structure of   really having all these different characters in one room can really   help"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_215 & Hype-driven excitement to external   prototype development                          & "{[}...{]} companies hire a third   party company {[}...{]} to make a prototype"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_216 & Reality check through prototype   results                                           & "{[}...{]} once they see the   results of that, maybe they're not matching their expectation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_217 & Prototyping as organizational   learning process                                    & "{[}...{]} it's still a very good   learning curve" , "Quick prototyping followed by extensive use case   validation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_218 & Resistance to switching from   familiar to new AI tools                             & "{[}...{]} I was always using   ChatGPT and {[}...{]} told me hey, try Claude"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_219 & Need for strong advocacy to   overcome tool switching resistance                    & "{[}...{]} if was one of the Co   founders, that really pushed me"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_220 & Building trust through direct   comparative experience                              & "{[}...{]} once you start using   it {[}...{]} you're like, wow, it's actually way better"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_221 & Natural resistance to leaving   comfort zones                                       & "{[}...{]} Most people are not   naturally curious or wanna go outside of their comfort zone"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_222 & Overcoming initial end-user   resistance through management push                    & "{[}...{]} you need the manager   to really push them to try this"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_223 & Limited effectiveness of formal   promotion                                         & "{[}...{]} you can put ads   everywhere. But I think ads works way worse"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_224 & Surprise at AI capabilities while   maintaining data privacy                        & "{[}...{]} and it's gonna have   all the knowledge of my data without making it open to the world"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_225 & Value found in failed experiments   through learning                                & "{[}...{]} Even in those cases,   they're happy that they learn something"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_226 & Cost-benefit evaluation framework                                                   & "{[}...{]} it's not worth it for   a very niche or small task {[}...{]} if your whole business is based on that,   yes, maybe"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_227 & Self-convincing behavior after   investment                                         & "{[}...{]} they will tell   themselves and tell other people it's great"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_228 & Credibility preservation affecting   feedback honesty                               & "{[}...{]} they want to seem   credible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_229 & Informal knowledge sharing through   daily interaction                              & "{[}...{]} mostly just with   conversation and with exchange of ideas"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_230 & Value of diverse team   characteristics                                             & "{[}...{]} it's good to have a   group with different type of specifications"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_231 & Role of curiosity-driven   experimentation                                          & "{[}...{]} curious ones will see   new posts {[}...{]} and play around with it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_232 & Cross-pollination between   different personality types                             & "{[}...{]} Post it or share it to   their friends, which are maybe less curious but more hardworking"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_233 & Distributed knowledge gathering   through community                                 & "{[}...{]} you keep on getting   from everyone the latest knowledge"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_234 & Collective knowledge accumulation   benefit                                         & "{[}...{]} at the end you receive   the full package"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_235 & Resistance to top-down AI   implementation                                          & "{[}...{]} if leaders would   impose this maybe would be seen in a worse light"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_236 & Importance of individual   motivation                                               & "{[}...{]} if they're not   interested, or if they're not curious {[}...{]} nothing's gonna come out of   it"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_237 & Protected space for innovation   exploration                                        & "{[}...{]} they have one or two   teams {[}...{]} goal is to take an innovative idea and develop it {[}...{]} Without   influencing the rest of the company"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
i\_238 & Limitation documentation enabling   realistic expectations                          & "{[}...{]} if you have an idea of   the limitation, you can {[}...{]} inform them about what you can do and what you   can't do"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_239 & Need for seamless integration                                                       & "{[}...{]} implement the whole   flow for them to really enjoy it and have a good experience"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_240 & Ease of use and clear benefits   driving adoption                                   & "{[}...{]} once you start using   it and you do one prompt {[}...{]} let me try it twice"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_241 & AI evangelists expecting AGI and   human replacement                                & "there are the AI evangelists   which say, oh, this is gonna be able to do everything very soon. We're gonna   have AGI in Singularity" , "We're not gonna need people that kind   of people" , "Romanticization drives innovation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_242 & Historical training lacks AI   relevance                                            & "Back in the day, they were   getting formal training. AI wasn't that much of a thing {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_243 & Case studies drive decision-making                                                  & "one of the key decision   making processes {[}...{]} is seeing case studies" , "they try to match   it with their environment {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_244 & Actions over words in support                                                       & "it's not the supporting with   words, it's the supporting with actions within the organisations"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_245 & Resource allocation for AI   learning                                               & "the resources should be   allocated and designed in the company for people to test it {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_246 & Future uncertainty suggests   avoiding generalizations                              & "people just should avoid   making general comments about AI. You don't we don't know what's next"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_247 & Concerns about AI-dependent slacking                                                & "the thing that they were   most concerned about was people slacking and only using AI and not checking   the responses"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_248 & Aggressive layoff trends due to   automation                                        & "especially in U.S.   companies, there is a very aggressive tendency right now to do the the   layoffs"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_249 & Uncertainty drives emotional   responses                                            & "this lack of knowledge, this   uncertainty is what's driving a more visceral and emotional response within   people"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_250 & Intrapreneurship drives culture                                                     & "supporting Intrapreneurship   is going to be a very strong culture driver"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_251 & People construct beliefs from   fragmented information sources                      & "{[}...{]} views of most people   form by random snippets of information {[}...{]} it's often very weakly grounded   {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_252 & People align AI views with political   identity                                     & "{[}...{]} starting to {[}...{]}   connect their political identity to some form of role they take"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_253 & Integration into daily workflows   most effective                                   & "{[}...{]} most useful support   structure companies are providing are direct specific business use cases   {[}...{]} integrated into the procedures of people in their everyday work"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_254 & Corporate tools both enable and   constrain exploration                             & "{[}...{]} if management {[}...{]}   integrates it somehow in the workflow {[}...{]} on the other hand it also limits   them"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_255 & Lack of corporate tools drives   external exploration                               & "{[}...{]} if you don't have this   and you have to you know find your own GP4 access outside"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_256 & Freedom from regulation enables   broader experimentation                           & "{[}...{]} breadth of tools {[}...{]}   greater because not subject to popular regulation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_257 & Previous technology adoption   creates openness to new projects                     & "{[}...{]} the very existence of   technology adoption projects makes people more open {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_258 & Organizational culture shows high   resilience                                      & "{[}...{]} the stiff culture   updated {[}...{]} but overall kept the culture relatively resilient"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_259 & Diverse understanding levels exist   within organizations                           & "{[}...{]} in many organisations   most people have {[}...{]} all sorts of the understanding of AI capabilities and   limitations"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_260 & Conservative finance culture   creates resistance to AI adoption                    & "{[}...{]} finance partners are   known to be traditionally quite conservative {[}...{]} concerns about job   security, explainability and reliability"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_261 & Beliefs spread and evolve through   social exchange                                 & "{[}...{]} evolved by them   telling these mostly wrong beliefs to some other people {[}...{]} exchanging in   debate with others"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_262 & Media and superficial sources   shape beliefs                                       & "{[}...{]} media political   magazines just randomly informal talks {[}...{]} super superficial coverage"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_263 & Indirect knowledge becomes   politicized                                            & "{[}...{]} indirect information   is {[}...{]} politicised weapon model {[}...{]} agenda behind"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_264 & Getting used to AI reduces   uncertainty and builds confidence                      & "{[}...{]} see how things work   and how they don't {[}...{]} reduces uncertainty and confidence"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_265 & Even failed experiences improve   mental models and trust                           & "{[}...{]} even if the model   becomes worse than the expectations it still increases trust {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_266 & Risk assessment quality depends on   understanding depth                            & "{[}...{]} whether the outcome of   the risk assessment is based on more superficial understandings {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_267 & Attempting coordinated top-down   policy introduction                               & "{[}...{]} I see some companies   {[}...{]} trying to introduce top level via policy {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_268 & Overly policy-driven approaches   hinder innovation                                 & "{[}...{]} if the understanding   is superficial {[}...{]} leads to nonsensical policy"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_269 & Long-standing procedures create   resistance                                        & "{[}...{]} many people are kind   of stuck in the fixed procedures they have had for years or even   decades"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_270 & Failed projects influence future   attitudes                                        & "{[}...{]} if these were big   failures {[}...{]} negative intuition {[}...{]} but people are more open than not   having had them at all"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
i\_271 & Polarization between utopian and   pessimistic views                                & "{[}...{]} a lot of individuals   are either caught in a overwhelmingly positive {[}...{]} or in a more negative   {[}...{]}"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_272 & Moving from technical education   into consulting large companies                   & "I did my bachelor's in   computer science {[}...{]} Data science {[}...{]} work as a consultant {[}...{]} large   companies"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_273 & Paying premium for unstructured   data delivery                                     & "A company pays quite a lot   of money {[}...{]} provider does not provide structured format but PDF"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_274 & Using PDF reports for strategic   business decisions                                & "They use these PDF reports   {[}...{]} to make decisions {[}...{]} which companies to approach"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_275 & Expanding LLM use beyond initial   project scope                                    & "While I was expecting that   we would use llms in the second phase {[}...{]} we used them for extracting data   as well"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_276 & Starting with traditional solution   approach                                       & "When we started the project   I had one idea in mind: Azure document intelligence"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_277 & Struggling with manual data   labeling requirements                                 & "We had to label the data   ourselves {[}...{]} highlight parts to extract"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
i\_278 & Experiencing poor performance   despite extensive training data                     & "We did that for more than   100 documents and accuracy was to like 8\%"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_279 & Struggling to communicate AI value   to business stakeholders                       & "The biggest hurdle {[}...{]} is   to try and understand to business people what the value is"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_280 & Competing with cheap manual labor   alternatives                                    & "Business people say well I   can hire juniors and pay them low salaries"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_281 & Proposing ML for anomaly detection                                                  & "We were proposing a machine   learning solution that would detect irregularities"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_282 & Breaking down over liability   assignment                                           & "The project failed {[}...{]}   could not agree who was liable if algorithm failed"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_283 & Drawing parallels to self-driving   car liability issues                            & "Similar to a self driving   car {[}...{]} if it crashes, who is responsible?"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_284 & Limiting actual usage to simple   tasks                                             & "They only use it to write   emails but not for important reports"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_285 & Operating in non-technical   awareness bubble                                       & "For non-technical people   it's like a bubble {[}...{]} they don't see that much"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_286 & Fearing unknown technologies                                                        & "People fear things they   don't know {[}...{]} no proper knowledge"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_287 & Experiencing amazement without   prior expectations                                 & "If there aren't any expectations   {[}...{]} sense is positive, like wow how is this possible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_288 & Starting from operational   understanding                                           & "Understanding how your   company works {[}...{]} day-to-day operations {[}...{]} try to improve those"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_289 & Selecting tools based on specific cases                                             & "The tool you choose is based   on a case by case basis"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_290 & Pushing for advanced internal AI   solutions                                        & "We encouraged the internal   team to create more llm agents"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_291 & Proposing AI for internal resource   matching                                       & "Extract data from CVs {[}...{]}   know the profiles of colleagues {[}...{]} match to new openings"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_292 & Building reusable AI   infrastructure                                               & "Let's build a tool that   deploys internal chat bots in different departments"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_293 & Adding AI to corporate values                                                       & "Companies now want to put   the AI keyword in their value system"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_294 & Avoiding AI for critical decisions                                                  & "For really important   decisions AI is scarcely used"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_295 & Combining tool and organizational   knowledge                                       & "Having the knowledge of the   tool and of the company operations plays a huge role"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_296 & Failing from lack of operational   understanding                                    & "If you do that it shows you   do not fully understand the day-to-day operations"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
i\_297 & Incentivizing knowledge   documentation                                             & "Providing bonuses for people   that write articles in different mediums"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_298 & Creating dedicated AI teams                                                         & "{[}...{]} sourced the three   people that were the most affiliated with AI developments into a special task   force" , "{[}...{]} after yeah. And we'll who also want to, like, like,   for the AI hype, want to, like, have, like, for, like, one of their products,   have, like, a special, app, AI innovation team"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_299 & Leveraging AI agents for process   automation through software component access     & "{[}...{]} focusing on, on AI   agents" , "What is nice {[}...{]} access to other software components   in terms of automation"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
i\_300 & Experimental nature reducing trust   expectations                                   & "{[}...{]} there wasn't really a   trust. It was more like we always knew, yo, this is an experiment"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_301 & Partner agreements as trust   building mechanism                                    & "{[}...{]} What are the partner   agreements?"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_302 & Complex stakeholder management   slowing progress                                   & "{[}...{]} stakeholder management   {[}...{]} who was given who the task", "Power dynamics creating   implementation friction" , "Non-technical factors as main   implementation bottlenecks"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
i\_303 & Database access requirements   causing delays                                       & "{[}...{]} you had to get access   to those regulations {[}...{]} asking them for database access"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_304 & Technical architecture limitations   requiring workarounds                          & "{[}...{]} there is like an   actually back end user and there's front end users. And this app was only   programmed for front end"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
i\_305 & Central AI system imposing rate   limits                                            & "{[}...{]} we had, like, some   rate limiting by all, like, central {[}...{]} AI thing"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_306 & Explaining AI differences to   justify usefulness                                   & (Already included above)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_307 & Limited specialized AI expertise   in team                                          & "{[}...{]} neither of my   colleagues are {[}...{]} super specialized"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_308 & Solution value extending beyond   initial use case                                  & "{[}...{]} usability guys found   it helpful, not only for this use case, but also for others"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_309 & Limited effectiveness of formal   documentation                                     & "{[}...{]} internal blog posts,   but, I'm not only just scan over them"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_310 & Resource allocation for technical   talent acquisition                              & "{[}...{]} you have to give money   for job postings to have engineers"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
i\_311 & Monthly calls for sharing   innovation updates                                      & "{[}...{]} once a month, like, a   bigger call where interesting news were presented"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_312 & Technical team alignment on AI   capabilities                                       & "{[}...{]} data scientists and   engineers, we mostly had, like, the same ideas about what AI can and   can't"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
i\_313 & Dismissing non-technical   perspectives on implementation details                   & "{[}...{]} their perspective was   not really interesting {[}...{]} they are not there for giving technical   advice"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
i\_314 & Prioritizing functionality over   technical understanding                           & "{[}...{]} at the end, it's just   important, does it work, or doesn't it work?"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_315 & Growing acceptance despite   technical complexity                                   & "{[}...{]} you have more and more   acceptance {[}...{]} even if there's complexity"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_316 & Buzzwords and conceptual confusion                                                  & "{[}...{]} you have a lot of buzz   wording {[}...{]} similar ideas got disconnected", "AI and data   science, 2 separate things {[}...{]} super similar"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
i\_317 & Avoiding solution suggestions from   non-experts                                    & "{[}...{]} we didn't ask people   what is a good solution because they don't know our AI solution"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
i\_318 & Focusing implementation on   low-risk areas                                         & "{[}...{]} things we tackled were   never something super dangerous"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
i\_319 & Companies collaborating on safe AI   interaction standards                          & "{[}...{]} bigger tech companies   talk about what is a good and safe way agents talk with each other"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
i\_320 & Technical stack flexibility as   critical requirement                               & "{[}...{]} technical stack has to   be flexible"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
i\_321 & Hierarchical structures creating   team communication barriers                      & "{[}...{]} 2 big engineering   teams who were not talking to each other because of some hierarchical   stuff", "Hierarchical barriers multiplying implementation   time"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
i\_322 & Open and observable communication   as organizational requirement                   & "{[}...{]} communication is also   open and observable"                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline

\end{longtable}
\begin{longtable}{|l|>{\raggedright\arraybackslash}p{100pt}|>{\raggedright\arraybackslash}p{100pt}|>{\raggedright\arraybackslash}p{195pt}|} \hline
    Code&	Initial Codes	&Theme&	Description\\ \hline

c\_1  & i\_4, i\_9, i\_10, i\_11, i\_12, i\_13,   i\_17, i\_18, i\_50, i\_101, i\_174, i\_242, i\_259, i\_288 & Developing Foundational AI   Literacy                                & Organizations foster basic   understanding of AI capabilities, terminology, and concepts to prepare   employees for meaningful tool usage.                                                            \\ \hline
c\_2  & i\_14, i\_16, i\_59, i\_61, i\_148,   i\_196, i\_238, i\_246, i\_63, i\_142, i\_306, i\_314, i\_318   & Understanding and Communicating AI   Limitations                     & Employees must learn where AI   falls short—hallucinations, token length limits, biases—to form realistic   expectations, avoid frustration, and refine use cases.                                    \\ \hline
c\_3  & i\_38, i\_49, i\_54, i\_130, i\_173,   i\_190, i\_217, i\_219, i\_220, i\_264, i\_265, i\_289         & Hands-on, Experiential Learning   and Prototyping                    & Direct experience—from small tests   to prototypes—helps individuals understand AI's capabilities, revealing   hidden constraints and building accurate mental models.                                \\ \hline
c\_4  & i\_29, i\_56, i\_57, i\_105, i\_173,   i\_175, i\_209, i\_220, i\_264, i\_265, i\_240, i\_308         & Trust Building Through Incremental   Successes                       & Trust grows gradually as users see   AI deliver small, reliable benefits. Positive peer experiences, quick wins,   and iterative improvements cultivate confidence.                                   \\ \hline
c\_5  & i\_22, i\_23, i\_29, i\_64, i\_65,   i\_147, i\_161, i\_232, i\_233, i\_250, i\_161, i\_164, i\_229   & Social Influence, Peer Learning,   and Informal Networks             & Informal peer-to-peer   interactions, community groups, and champions spread know-how, drive FOMO,   and reinforce adoption. Word-of-mouth outperforms formal communication.                          \\ \hline
c\_6  & i\_22, i\_24, i\_25, i\_26, i\_146,   i\_149, i\_150, i\_153, i\_180, i\_147, i\_23, i\_298           & Champion and Ambassador Models                                       & Designating   champions—enthusiastic, knowledgeable employees—accelerates AI diffusion.   They translate tech capabilities, demonstrate benefits, and help peers   overcome barriers.                 \\ \hline
c\_7  & i\_31, i\_33, i\_62, i\_90, i\_95,   i\_96, i\_301, i\_319, i\_268, i\_294, i\_283, i\_303            & Governance, Policies, and   Compliance Structures                    & Strict governance and compliance   frameworks (data security, human-in-the-loop, legal liabilities) shape   permissible AI use, sometimes stifling innovation but ensuring safe   practices.          \\ \hline
c\_8  & i\_77, i\_78, i\_80, i\_86, i\_87,   i\_167, i\_168, i\_169, i\_177, i\_154, i\_235, i\_244           & Balancing Top-Down Strategic   Direction and Bottom-Up Adoption      & Senior leaders provide vision,   allocate resources, and set priorities, while grassroots experimentation and   user-driven innovation ensure practicality and long-term readiness.                   \\ \hline
c\_9  & i\_199, i\_200, i\_201, i\_207, i\_208,   i\_228, i\_313, i\_314, i\_97, i\_141, i\_248               & Reconciling Management Enthusiasm   with End-User Skepticism         & Managers often overestimate AI's   transformative power, while end-users doubt its practicality. Bridging these   views—through communication, demonstration, and risk reduction—is crucial.          \\ \hline
c\_10 & i\_88, i\_132, i\_133, i\_134, i\_135,   i\_139, i\_140, i\_204, i\_141, i\_132, i\_255               & Competitive and Environmental   Pressures                            & External triggers—rivals'   successes, client queries, media hype—push organizations to adopt AI faster,   sometimes prematurely. Perceived competitive lag fuels anxiety and rushed   action.        \\ \hline
c\_11 & i\_192, i\_193, i\_195, i\_198, i\_216,   i\_219, i\_226, i\_270, i\_243, i\_203                      & From Hype to Realistic   Implementation Understanding                & Initial hype frames AI as a   panacea. Experience reveals complexity: data prep, integration challenges,   and infrastructure demands. Over time, organizations refine expectations and   approaches. \\ \hline
c\_12 & i\_20, i\_21, i\_39, i\_82, i\_103,   i\_185, i\_239, i\_253, i\_296, i\_297, i\_254                  & Aligning AI with Existing   Workflows and Processes                  & Seamlessly integrating AI into   current routines (rather than forcing radical process changes) encourages   adoption. Alignment reduces friction and supports sustained use.                         \\ \hline
c\_13 & i\_7, i\_28, i\_187, i\_191, i\_193,   i\_197, i\_289, i\_320, i\_310, i\_291, i\_292                 & Data Preparedness and Technical   Infrastructure                     & Successful AI adoption hinges on   robust data handling, secure environments, flexible architectures, and the   right technical skill sets. Poor data readiness undermines trust and results.         \\ \hline
c\_14 & i\_16, i\_42, i\_41, i\_208, i\_194,   i\_271, i\_246, i\_248, i\_258, i\_223, i\_176                 & Managing Expectations and   Mitigating Disappointment                & Avoiding inflated expectations   prevents frustration and abandonment. Proactive communication about limitations,   costs, and realistic benefits curbs disillusionment as reality sets in.           \\ \hline
c\_15 & i\_31, i\_33, i\_97, i\_282, i\_283,   i\_294, i\_319, i\_247, i\_269, i\_318, i\_263                 & Ethical, Legal, and Human   Oversight Concerns                       & Ensuring human-in-the-loop,   addressing biases, and clarifying liability builds confidence that AI aligns   with core values, mitigates risks, and respects regulations.                             \\ \hline
c\_16 & i\_151, i\_237, i\_177, i\_210, i\_298,   i\_250, i\_215, i\_244, i\_211, i\_106                      & Intrapreneurship, Innovation Labs,   and Safe Experimentation Spaces & Dedicated spaces (labs, special   teams) encourage experimentation, learning, and controlled risk-taking,   fostering organizational readiness without threatening core operations.                   \\ \hline
c\_17 & i\_201, i\_97, i\_200, i\_221, i\_222,   i\_236, i\_286, i\_269, i\_156, i\_248, i\_294               & Overcoming Resistance and Fear of   Change                           & Some employees resist AI due to   uncertainty, job threats, or comfort with old methods. Overcoming this   requires reassurance, showing incremental value, and respecting existing   expertise.      \\ \hline
c\_18 & i\_109, i\_111, i\_113, i\_114, i\_116,   i\_118, i\_119, i\_120, i\_231, i\_157, i\_145              & Variation in Individual Engagement   Levels                          & Engagement differs: some are   passive, others merely dabble, and a few are "power users" who stay   ahead. These differences influence how quickly AI readiness spreads.                             \\ \hline
c\_19 & i\_203, i\_251, i\_252, i\_262, i\_263,   i\_241, i\_271, i\_246, i\_203, i\_115                      & Influence of Media, Narratives,   and External Discourse             & Media hype, politicization, and   superficial coverage skew perceptions. Employees form beliefs from fragmented   info, leading to either unwarranted optimism or undue fear.                         \\ \hline
c\_20 & i\_74, i\_75, i\_76, i\_212, i\_213,   i\_214, i\_230, i\_295, i\_321, i\_313, i\_312, i\_203         & Cross-Functional Collaboration and   Knowledge Integration           & AI solutions require blending   technical, legal, and business expertise. Cross-functional collaboration   breaks silos, improves solution design, and aligns AI with organizational   realities.     \\ \hline
c\_21 & i\_78, i\_79, i\_106, i\_107, i\_257,   i\_259, i\_273, i\_320, i\_174, i\_144                        & Continuous Adaptation and   Strategic Realignment                    & Rapid AI evolution demands ongoing   strategy pivots, updating tools, retraining staff, and shifting focus as new   capabilities emerge and old assumptions fail.                                     \\ \hline
c\_22 & i\_85, i\_93, i\_94, i\_226, i\_243,   i\_290, i\_311, i\_316, i\_313, i\_315                         & Balancing Innovation and Utility                                     & Effective readiness means not just   chasing novelty but ensuring AI delivers concrete improvements. Avoiding   "innovation theater" prevents resource waste and mistrust.                            \\ \hline
c\_23 & i\_61, i\_58, i\_60, i\_99, i\_241,   i\_247, i\_116, i\_185, i\_55, i\_1                             & Anthropomorphizing and   Conceptualizing AI as a Colleague           & Users often treat AI like a human   "intern," recognizing its fallibility and intelligence. This   human-like framing helps set appropriate expectations and facilitate   adoption.                   \\ \hline
c\_24 & i\_5, i\_7, i\_44, i\_108, i\_110,   i\_140, i\_215, i\_206, i\_283, i\_301, i\_244                   & Leveraging External Expertise and   Partnerships                     & Collaborations with vendors,   consultants, and industry peers help organizations navigate complexity,   access specialized knowledge, and accelerate readiness.                                      \\ \hline
c\_25 & i\_46, i\_47, i\_48, i\_280, i\_281,   i\_226, i\_243, i\_314, i\_315, i\_240, i\_226                 & Measuring and Demonstrating   Tangible Value                         & Quantifying productivity gains,   time savings, or improved outcomes convinces skeptics, aligns stakeholders,   and solidifies organizational readiness by showing AI's worth in concrete   terms.   
\\ \hline 

\end{longtable}
\begin{longtable}
{|p{90pt}|p{100pt}|p{240pt}|}\hline
\textbf{Aggregate Dimension (a\_x)}&	\textbf{Second-Order Themes (c\_x) Integrated}&	\textbf{Description of Aggregate Dimension}\\ \hline

a\_1: Individual Sensemaking   Foundations            & c\_1: Developing Foundational AI Literacy\newline    c\_2: Understanding and Communicating AI Limitations\newline    c\_3: Hands-on, Experiential Learning and Prototyping\newline    c\_18: Variation in Individual Engagement Levels\newline    c\_19: Influence of Media, Narratives, and External Discourse                                                                                                  & Individuals develop initial   perceptions of AI capabilities and limitations through basic education,   direct experimentation, and external narratives. Engagement levels differ,   and media influences shape early assumptions, forming the groundwork for   organizational readiness.                                                                     \newline \\ \hline
a\_2: Social and Organizational   Learning Mechanisms & c\_5: Social Influence, Peer   Learning, and Informal Networks\newline    c\_6: Champion and Ambassador Models\newline    c\_20: Cross-Functional Collaboration and Knowledge Integration\newline    c\_16: Intrapreneurship, Innovation Labs, and Safe Experimentation Spaces                                                                                                                             & Social processes, such as peer   learning, champions, cross-functional teams, and safe innovation spaces,   transform individual knowledge into collective competencies. These mechanisms   encourage shared understanding, alignment, and the scaling of AI adoption   throughout the organization.                                                          \newline \\ \hline
a\_3: Organizational Integration   and Governance     & c\_7: Governance, Policies, and   Compliance Structures\newline    c\_8: Balancing Top-Down Strategic Direction and Bottom-Up Adoption\newline    c\_9: Reconciling Management Enthusiasm with End-User Skepticism\newline    c\_12: Aligning AI with Existing Workflows and Processes\newline    c\_13: Data Preparedness and Technical Infrastructure\newline    c\_15: Ethical, Legal, and Human Oversight Concerns & Organizational readiness involves   establishing clear governance, policies, and infrastructure that enable AI   while respecting constraints. Integrating AI into workflows, balancing   leadership visions with frontline realities, ensuring data readiness, and   addressing ethical/legal issues create a stable environment for sustainable   adoption. \newline \\ \hline
a\_4: Expectation Management and   Trust Development  & c\_4: Trust Building Through   Incremental Successes\newline    c\_14: Managing Expectations and Mitigating Disappointment\newline    c\_11: From Hype to Realistic Implementation Understanding\newline    c\_10: Competitive and Environmental Pressures                                                                                                                                                 & As organizations and individuals   learn the constraints of AI, establishing trust and managing expectations   become paramount. Over time, the shift from initial hype to informed realism,   along with competitive pressures, shapes how stakeholders perceive AI's role   and value.                                                                      \newline \\ \hline
a\_5: Long-Term Adaptation and   Value Realization    & c\_17: Overcoming Resistance and   Fear of Change\newline    c\_21: Continuous Adaptation and Strategic Realignment\newline    c\_22: Balancing Innovation and Utility\newline    c\_23: Anthropomorphizing and Conceptualizing AI as a Colleague\newline    c\_24: Leveraging External Expertise and Partnerships\newline    c\_25: Measuring and Demonstrating Tangible Value                                        & Organizations sustain readiness by   continuously adapting strategies, overcoming internal resistance, ensuring AI   initiatives produce real value, and learning from external expertise.   Conceptualizing AI as a collaborative agent and demonstrating tangible   benefits build a lasting foundation for AI-driven transformation.    \newline \\ \hline

\end{longtable}
